Exact Spin Liquid Ground States of the Quantum Dimer Model on the Square and Honeycomb Lattices

We study a generalized quantum hard-core dimer model on the square and honeycomb lattices, allowing for first and second neighbor dimers. At generalized RK points, the exact ground states can be constructed, and ground-state correlation functions can be equated to those of interacting 1+1 dimensional Grassmann fields. When the concentration of second neighbor dimers is small, the ground state correlations are shown to be short-ranged corresponding to a (gaped) spin liquid phase. On a 2-torus, the ground states exhibit fourfold topological degeneracy. On a finite cylinder we have found a dramatic even-odd effect depending on the circumference, and propose that this can be used as a numerical diagnostic of gapped spin-liquid phases, more generally.

==> 12-34-56_h.latex <==
%
%         /  5
%       6       4
%               |        
%       1       3
%         \  2      
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,150)(-10,30)
 \put (0,40){\circle*{25}}
 \put (70,0){\circle*{25}}
 \put (140,40){\circle*{25}}
 \put (140,120){\circle*{25}}
 \put (70,160){\circle*{25}}
 \put (0,120){\circle*{25}}

%34
% \put (140,40){\line(0,1){80}} 
 \put (140,50){\circle*{1}}
 \put (140,60){\circle*{1}}
 \put (140,70){\circle*{1}}  
 \put (140,80){\circle*{1}}
 \put (140,90){\circle*{1}}
 \put (140,100){\circle*{1}}
 \put (140,110){\circle*{1}}
 
%12 
 \put (7,36){\circle*{1}}
 \put (14,32){\circle*{1}}
 \put (21,28){\circle*{1}}
 \put (28,24){\circle*{1}}    
 \put (35,20){\circle*{1}}
 \put (42,16){\circle*{1}}  
 \put (49,12){\circle*{1}}
 \put (56,8){\circle*{1}}
 \put (63,4){\circle*{1}}

 %56
 \put (7,124){\circle*{1}}
 \put (14,128){\circle*{1}}
 \put (21,132){\circle*{1}}
 \put (28,136){\circle*{1}}    
 \put (35,140){\circle*{1}}
 \put (42,144){\circle*{1}}  
 \put (49,148){\circle*{1}}
 \put (56,152){\circle*{1}}
 \put (63,156){\circle*{1}}
 
    
\end{picture}


==> 12-34.latex <==
% 
%       2         4        6
%       -         -
%       -         -
%       -         -
%       1         3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,120)(-20,10)
 \put (0,0){\circle*{25}}
 \put (120,0){\circle*{25}}
 \put (0,120){\circle*{25}}
 \put (120,120){\circle*{25}}
 
 %\put (0,0){\line(0,1){120}} 
 %\put (120,0){\line(0,1){120}}   
 \put (0,10){\circle*{1}}
 \put (0,20){\circle*{1}}
 \put (0,30){\circle*{1}}
 \put (0,40){\circle*{1}}    
 \put (0,50){\circle*{1}}
 \put (0,60){\circle*{1}}  
 \put (0,70){\circle*{1}}
 \put (0,80){\circle*{1}}    
 \put (0,90){\circle*{1}}
 \put (0,100){\circle*{1}}    
 \put (0,110){\circle*{1}}
 
 \put (120,10){\circle*{1}}
 \put (120,20){\circle*{1}}
 \put (120,30){\circle*{1}}
 \put (120,40){\circle*{1}}    
 \put (120,50){\circle*{1}}
 \put (120,60){\circle*{1}}  
 \put (120,70){\circle*{1}}
 \put (120,80){\circle*{1}}    
 \put (120,90){\circle*{1}}
 \put (120,100){\circle*{1}}    
 \put (120,110){\circle*{1}} 
\end{picture}


==> 13-24.latex <==
% 
%       2--------4        6
%
%          
%
%       1--------3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,120)(-20,10)
 \put (0,0){\circle*{25}}
 \put (120,0){\circle*{25}}
 \put (0,120){\circle*{25}}
 \put (120,120){\circle*{25}}
 %\put (0,120){\line(1,0){120}} 
 %\put (0,0){\line(1,0){120}}  

 \put (10,0){\circle*{1}}
 \put (20,0){\circle*{1}}
 \put (30,0){\circle*{1}}
 \put (40,0){\circle*{1}}    
 \put (50,0){\circle*{1}}
 \put (60,0){\circle*{1}}  
 \put (70,0){\circle*{1}}
 \put (80,0){\circle*{1}}    
 \put (90,0){\circle*{1}}
 \put (100,0){\circle*{1}}    
 \put (110,0){\circle*{1}}
 
 \put (10,120){\circle*{1}}
 \put (20,120){\circle*{1}}
 \put (30,120){\circle*{1}}
 \put (40,120){\circle*{1}}    
 \put (50,120){\circle*{1}}
 \put (60,120){\circle*{1}}  
 \put (70,120){\circle*{1}}
 \put (80,120){\circle*{1}}    
 \put (90,120){\circle*{1}}
 \put (100,120){\circle*{1}}    
 \put (110,120){\circle*{1}} 
    
\end{picture}


==> 13-45.latex <==
% 
%       2        4        6
%                  -   
%                    -
%                      -
%       1 - - -  3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(130,160)(-15,60)
 \put (0,0){\circle*{25}}
 \put (100,0){\circle*{25}}
 \put (0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (0,200){\circle*{25}}
 \put (100,200){\circle*{25}}
 
 %\put (0,0){\line(0,1){100}} 

 \put (0,10){\circle*{1}}
 \put (0,20){\circle*{1}}
 \put (0,30){\circle*{1}}
 \put (0,40){\circle*{1}}    
 \put (0,50){\circle*{1}}
 \put (0,60){\circle*{1}}  
 \put (0,70){\circle*{1}}
 \put (0,80){\circle*{1}}    
 \put (0,90){\circle*{1}}

 %45
 \put (10,190){\circle*{1}}
 \put (20,180){\circle*{1}}
 \put (30,170){\circle*{1}}
 \put (40,160){\circle*{1}}    
 \put (50,150){\circle*{1}}
 \put (60,140){\circle*{1}}  
 \put (70,130){\circle*{1}}
 \put (80,120){\circle*{1}}    
 \put (90,110){\circle*{1}}

\end{picture}


==> 13-45_h.latex <==
%
%           5\
%       6       4
%       
%       1------ 3
%           2     
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,150)(-10,30)
 \put (0,40){\circle*{25}}
 \put (70,0){\circle*{25}}
 \put (140,40){\circle*{25}}
 \put (140,120){\circle*{25}}
 \put (70,160){\circle*{25}}
 \put (0,120){\circle*{25}}
 
 %13
 %\put (0,40){\line(1,0){140}}
  \put (10,40){\circle*{1}}
  \put (20,40){\circle*{1}}
  \put (30,40){\circle*{1}}
  \put (40,40){\circle*{1}}
  \put (50,40){\circle*{1}}
  \put (60,40){\circle*{1}}
  \put (70,40){\circle*{1}}
  \put (80,40){\circle*{1}}
  \put (90,40){\circle*{1}}
  \put (100,40){\circle*{1}}
  \put (110,40){\circle*{1}}
  \put (120,40){\circle*{1}} 
  \put (130,40){\circle*{1}}

%45
 \put (133,124){\circle*{1}}
 \put (126,128){\circle*{1}}
 \put (119,132){\circle*{1}}
 \put (112,136){\circle*{1}}    
 \put (105,140){\circle*{1}}
 \put (98,144){\circle*{1}}  
 \put (91,148){\circle*{1}}
 \put (84,152){\circle*{1}}
 \put (77,156){\circle*{1}}   
\end{picture}


==> 13-46.latex <==
% 
%       2        4--------6
%
%             
%
%       1--------3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(130,160)(-15,60)
 \put (0,0){\circle*{25}}
 \put (100,0){\circle*{25}}
 \put (0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (0,200){\circle*{25}}
 \put (100,200){\circle*{25}}
 
 %\put (0,0){\line(0,1){100}} 
 %\put (100,100){\line(0,1){100}}    
 
 \put (0,10){\circle*{1}}
 \put (0,20){\circle*{1}}
 \put (0,30){\circle*{1}}
 \put (0,40){\circle*{1}}    
 \put (0,50){\circle*{1}}
 \put (0,60){\circle*{1}}  
 \put (0,70){\circle*{1}}
 \put (0,80){\circle*{1}}    
 \put (0,90){\circle*{1}}
 
 \put (100,110){\circle*{1}}
 \put (100,120){\circle*{1}}
 \put (100,130){\circle*{1}}
 \put (100,140){\circle*{1}}    
 \put (100,150){\circle*{1}}
 \put (100,160){\circle*{1}}  
 \put (100,170){\circle*{1}}
 \put (100,180){\circle*{1}}    
 \put (100,190){\circle*{1}}

\end{picture}


==> 13-46_h.latex <==
%
%           5\
%       6       4
%       
%       1------ 3
%           2     
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,150)(-10,30)
 \put (0,40){\circle*{25}}
 \put (70,0){\circle*{25}}
 \put (140,40){\circle*{25}}
 \put (140,120){\circle*{25}}
 \put (70,160){\circle*{25}}
 \put (0,120){\circle*{25}}
 
%13
  %\put (0,40){\line(1,0){140}}  
  \put (10,40){\circle*{1}}
  \put (20,40){\circle*{1}}
  \put (30,40){\circle*{1}}
  \put (40,40){\circle*{1}}
  \put (50,40){\circle*{1}}
  \put (60,40){\circle*{1}}
  \put (70,40){\circle*{1}}
  \put (80,40){\circle*{1}}
  \put (90,40){\circle*{1}}
  \put (100,40){\circle*{1}}
  \put (110,40){\circle*{1}}
  \put (120,40){\circle*{1}} 
  \put (130,40){\circle*{1}}
 
%46
 %\put (0,120){\line(1,0){140}}   
  \put (10,120){\circle*{1}}
  \put (20,120){\circle*{1}}
  \put (30,120){\circle*{1}}
  \put (40,120){\circle*{1}}
  \put (50,120){\circle*{1}}
  \put (60,120){\circle*{1}}
  \put (70,120){\circle*{1}}
  \put (80,120){\circle*{1}}
  \put (90,120){\circle*{1}}
  \put (100,120){\circle*{1}}
  \put (110,120){\circle*{1}}
  \put (120,120){\circle*{1}} 
  \put (130,120){\circle*{1}}
\end{picture}


==> 14-23.latex <==
% 
%       2         4        6
%       -         -
%       -         -
%       -         -
%       1         3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,120)(-20,10)
 \put (0,0){\circle*{25}}
 \put (120,0){\circle*{25}}
 \put (0,120){\circle*{25}}
 \put (120,120){\circle*{25}}
 
 %\put (0,0){\line(0,1){120}} 
 %\put (120,0){\line(0,1){120}}   
 \put (10,10){\circle*{1}}
 \put (20,20){\circle*{1}}
 \put (30,30){\circle*{1}}
 \put (40,40){\circle*{1}}    
 \put (50,50){\circle*{1}}
 \put (60,60){\circle*{1}}  
 \put (70,70){\circle*{1}}
 \put (80,80){\circle*{1}}    
 \put (90,90){\circle*{1}}
 \put (100,100){\circle*{1}}    
 \put (110,110){\circle*{1}}
 
 \put (10,110){\circle*{1}}
 \put (20,100){\circle*{1}}
 \put (30,90){\circle*{1}}
 \put (40,80){\circle*{1}}    
 \put (50,70){\circle*{1}}
 \put (60,60){\circle*{1}}  
 \put (70,50){\circle*{1}}
 \put (80,40){\circle*{1}}    
 \put (90,30){\circle*{1}}
 \put (100,20){\circle*{1}}    
 \put (110,10){\circle*{1}} 
\end{picture}


==> 14-35.latex <==
% 
%       2        4        6
%                  -   
%                    -
%                      -
%       1 - - -  3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(130,160)(-15,60)
 \put (0,0){\circle*{25}}
 \put (100,0){\circle*{25}}
 \put (0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (0,200){\circle*{25}}
 \put (100,200){\circle*{25}}
 
 %\put (0,100){\line(0,1){100}}  

\put (0,110){\circle*{1}}
 \put (0,120){\circle*{1}}
 \put (0,130){\circle*{1}}
 \put (0,140){\circle*{1}}    
 \put (0,150){\circle*{1}}
 \put (0,160){\circle*{1}}  
 \put (0,170){\circle*{1}}
 \put (0,180){\circle*{1}}    
 \put (0,190){\circle*{1}}

 %14
 \put (10,10){\circle*{1}}
 \put (20,20){\circle*{1}}
 \put (30,30){\circle*{1}}
 \put (40,40){\circle*{1}}    
 \put (50,50){\circle*{1}}
 \put (60,60){\circle*{1}}  
 \put (70,70){\circle*{1}}
 \put (80,80){\circle*{1}}    
 \put (90,90){\circle*{1}}
    
\end{picture}


==> 14-36.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(130,160)(-15,60)
 \put (0,0){\circle*{25}}
 \put (100,0){\circle*{25}}
 \put (0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (0,200){\circle*{25}}
 \put (100,200){\circle*{25}}
 
 \put (10,10){\circle*{1}}
 \put (20,20){\circle*{1}}
 \put (30,30){\circle*{1}}
 \put (40,40){\circle*{1}}    
 \put (50,50){\circle*{1}}
 \put (60,60){\circle*{1}}  
 \put (70,70){\circle*{1}}
 \put (80,80){\circle*{1}}    
 \put (90,90){\circle*{1}}
 \put (95,95){\circle*{1}}

 \put (10,110){\circle*{1}}
 \put (20,120){\circle*{1}}
 \put (30,130){\circle*{1}}
 \put (40,140){\circle*{1}}    
 \put (50,150){\circle*{1}}
 \put (60,160){\circle*{1}}  
 \put (70,170){\circle*{1}}
 \put (80,180){\circle*{1}}    
 \put (90,190){\circle*{1}}
 \put (95,195){\circle*{1}}
 
\end{picture}


==> 15-34_h.latex <==
%
%           5\
%       6       4
%       
%       1------ 3
%           2     
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,150)(-10,30)
 \put (0,40){\circle*{25}}
 \put (70,0){\circle*{25}}
 \put (140,40){\circle*{25}}
 \put (140,120){\circle*{25}}
 \put (70,160){\circle*{25}}
 \put (0,120){\circle*{25}}
 
%15
 \put (7,52){\circle*{1}}
 \put (14,64){\circle*{1}}
 \put (21,76){\circle*{1}}
 \put (28,88){\circle*{1}}    
 \put (35,100){\circle*{1}}
 \put (42,112){\circle*{1}}  
 \put (49,124){\circle*{1}}
 \put (56,136){\circle*{1}}
 \put (63,148){\circle*{1}} 
 
%34
 %\put (140,40){\line(0,1){80}}
 \put (140,50){\circle*{1}}
 \put (140,60){\circle*{1}}
 \put (140,70){\circle*{1}}
 \put (140,80){\circle*{1}}
 \put (140,90){\circle*{1}}
 \put (140,100){\circle*{1}} 
 \put (140,110){\circle*{1}}
   
\end{picture}


==> 16-34_h.latex <==
%
%           5\
%       6       4
%       
%       1------ 3
%           2     
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,150)(-10,30)
 \put (0,40){\circle*{25}}
 \put (70,0){\circle*{25}}
 \put (140,40){\circle*{25}}
 \put (140,120){\circle*{25}}
 \put (70,160){\circle*{25}}
 \put (0,120){\circle*{25}}
 

%16
 %\put (0,40){\line(0,1){80}}
  \put (0,50){\circle*{1}}
  \put (0,60){\circle*{1}}
  \put (0,70){\circle*{1}}
  \put (0,80){\circle*{1}}
  \put (0,90){\circle*{1}}
  \put (0,100){\circle*{1}}
  \put (0,110){\circle*{1}}
 
 %34
   %\put (140,40){\line(0,1){80}}
  \put (140,50){\circle*{1}}
  \put (140,60){\circle*{1}}
  \put (140,70){\circle*{1}}
  \put (140,80){\circle*{1}}
  \put (140,90){\circle*{1}}
  \put (140,100){\circle*{1}}
  \put (140,110){\circle*{1}}


\end{picture}


==> 23-45-61_h.latex <==
%
%           5\
%       6       4
%       |
%       1       3
%           2 /     
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,150)(-10,30)
 \put (0,40){\circle*{25}}
 \put (70,0){\circle*{25}}
 \put (140,40){\circle*{25}}
 \put (140,120){\circle*{25}}
 \put (70,160){\circle*{25}}
 \put (0,120){\circle*{25}}
 
 %\put (0,40){\line(0,1){80}}
  \put (0,60){\circle*{1}} 
  \put (0,70){\circle*{1}}
  \put (0,80){\circle*{1}}
  \put (0,90){\circle*{1}}  
  \put (0,100){\circle*{1}}
  \put (0,110){\circle*{1}}
  
     
 \put (133,36){\circle*{1}}
 \put (126,32){\circle*{1}}
 \put (119,28){\circle*{1}}
 \put (112,24){\circle*{1}}    
 \put (105,20){\circle*{1}}
 \put (98,16){\circle*{1}}  
 \put (91,12){\circle*{1}}
 \put (84,8){\circle*{1}}
 \put (77,4){\circle*{1}}

 \put (133,124){\circle*{1}}
 \put (126,128){\circle*{1}}
 \put (119,132){\circle*{1}}
 \put (112,136){\circle*{1}}    
 \put (105,140){\circle*{1}}
 \put (98,144){\circle*{1}}  
 \put (91,148){\circle*{1}}
 \put (84,152){\circle*{1}}
 \put (77,156){\circle*{1}}   
\end{picture}

